FuzzerAid: Grouping Fuzzed Crashes Based On Fault Signatures

Fuzzing has been an important approach for finding bugs and vulnerabilities in programs. Many fuzzers deployed in industry run daily and can generate an overwhelming number of crashes. Diagnosing such crashes can be very challenging and time-consuming. Existing fuzzers typically employ heuristics such as code coverage or call stack hashes to weed out duplicate reporting of bugs. While these heuristics are cheap, they are often imprecise and end up still reporting many "unique" crashes corresponding to the same bug. In this paper, we present FuzzerAid that uses fault signatures to group crashes reported by the fuzzers. Fault signature is a small executable program and consists of a selection of necessary statements from the original program that can reproduce a bug. In our approach, we first generate a fault signature using a given crash. We then execute the fault signature with other crash inducing inputs. If the failure is reproduced, we classify the crashes into the group labeled with the fault signature; if not, we generate a new fault signature. After all the crash inducing inputs are classified, we further merge the fault signatures of the same root cause into a group. We implemented our approach in a tool called FuzzerAid and evaluated it on 3020 crashes generated from 15 real-world bugs and 4 large open source projects. Our evaluation shows that we are able to correctly group 99.1% of the crashes and reported only 17 (+2) "unique" bugs, outperforming the state-of-the-art fuzzers.

==> Figures/Overview.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1020.05487397bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2431573)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Overview.pdf}}%
    \put(0.08312132,0.18297975){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Fuzzed\\Crashes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Overview.pdf}}%
    \put(0.31864208,0.18432628){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Classify with\\Fault Signatures\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Overview.pdf}}%
    \put(0.62918189,0.18173895){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Generate\\Fault Signatures\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Overview.pdf}}%
    \put(0.30724715,0.04120595){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Fault\\Signatures\end{tabular}}}}%
    \put(0.4726818,0.18295409){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Not Triggered\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Overview.pdf}}%
    \put(0.74828682,0.05718658){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Grouped\\Fuzzed Crashes\end{tabular}}}}%
    \put(0.13564449,0.03411972){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}New\\Fault Signature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Overview.pdf}}%
    \put(0.18895339,0.18373791){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Inputs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Overview.pdf}}%
    \put(0.51819475,0.05758504){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Merge\\Fault Signatures\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Overview.pdf}}%
    \put(0.83651736,0.04454121){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\huge +}\end{tabular}}}}%
    \put(0.92719872,0.04649149){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Fault Signatures\end{tabular}}}}%
  \end{picture}%
\endgroup%

